Logical Relations for Partial Features and Automatic Differentiation Correctness

We present a simple technique for semantic, open logical relations arguments about languages with recursive types, which, as we show, follows from a principled foundation in categorical semantics. We demonstrate how it can be used to give a very straightforward proof of correctness of practical forward- and reverse-mode dual numbers style automatic differentiation (AD) on ML-family languages. The key idea is to combine it with a suitable open logical relations technique for reasoning about differentiable partial functions (a suitable lifting of the partiality monad to logical relations), which we introduce.

==> SHORTAssignment-AD-transformation.tex <==
\small
\[
\begin{array}{c}
\DSyn (\reals)  \defeqq  {\reals}\times {\tangentreals} \in  \obb{\SynVt }, \qquad \DSyn ( \cnst{c} ) \defeqq  \pairL\cnst{c}, {\cnst{0}}\pairR \in  \ehom{\SynVt }{\terminall }{{\reals}\times {\tangentreals} },
\\ 
\DSyn (\op ) \defeqq  \dDSyn{\op }\left( \var{2}_1, \ldots , \var{2}_n\right) \in \ehom{\SynVt }{(\reals\times \tangentreals)^n  }{ \SynT \left( \reals\times \tangentreals \right)  }, \\ 
 \DSyn  (\tSign)  \defeqq \left( \tSign\circ \proj{1}\right) \in \ehom{\SynVt }{\reals\times\tangentreals} {\SynT \left( \terminall\sqcup \terminall\right)  },\mbox{ where}  
\end{array}
\] 
\[
\begin{array}{ll}
	\dDSyn{\op }\left( \var{2}_1, \ldots , \var{2}_n\right) \defeq~
	&\pMatch{\var{2}_1}{\var{1}_1}{\var{1}_1'}
	{ \ldots \to\pMatch{\var{2}_n}{\var{1}_n}{\var{1}_n'}
		{\\
			&\letin{ \var{2}'}{\op(\var{1}_1,\ldots,\var{1}_n)}{} 
			\\
			&\letin{\var{3}_1}{\partial_1\op(\var{1}_1,\ldots,\var{1}_n)}{\ldots}\letin{\var{3}_n}{\partial_n\op(\var{1}_1,\ldots,\var{1}_n)}{}\\
			& {\tPair{ \var{2}'}{\var{1}_1' *\var{3}_1+\ldots
					+\var{1}_n' *\var{3}_n}}}.}\\
\end{array} 
\]
\normalsize




==> beta-eta1shortversion.tex <==
\[
\begin{array}{ll}
	\letin{\var{1}}{\val{1}}{\trm{1}} =  \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} &\\
	\letin{\var{2}}{(\letin{\var{1}}{\trm{1}}{\trm{2}})}{\trm{3}}= \letin{\var{1}}{\trm{1}}{(\letin{\var{2}}{\trm{2}}{\trm{3}})}
\end{array}    
\]
\[
\begin{array}{ll}
    \bvMatch{\tInl\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}=\subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} \quad &
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}\freeeq{\var{1},\var{2}}\vMatch{\val{1}}
    { \begin{array}{l}\;\,\,\tInl\var{1}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInl\var{1}}}\\ \gor \tInr\var{2}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInr\var{2}}}\end{array}
    }\hspace{-100pt}\;
    \\
    \bvMatch{\tInr\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}=\subst{\trm{2}}{\sfor{\var{2}}{\val{1}}}\quad  &\\
    \pMatch{\tPair{\val{1}}{\val{2}}}{\var{1}}{\var{2}}{\trm{1}}=\subst{\trm{1}}{\sfor{\var{1}}{\val{1}},\sfor{\var{2}}{\val{2}}} &
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}\freeeq{\var{1},\var{2}}\pMatch{\val{1}}{\var{1}}{\var{2}}{\subst{\trm{1}}{\sfor{\var{3}}{\tPair{\var{1}}{\var{2}}}}} \\
    (\fun{\var{1}}{\trm{1}})\ \val{1} = \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} &
    \val{1} \freeeq{\var{1}} \fun{\var{1}}{\val{1}\, \var{1}}
\end{array}    
\]
\[
\begin{array}{ll}
	\rMatch{\tRoll\val{1}}{\var{1}}{\trm{1}}=\subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} \quad&
	\subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}\freeeq{\var{1}}\rMatch{\val{1}}{\var{1}}{\subst{\trm{1}}{\sfor{\var{3}}{\tRoll{\var{1}}}}} 
\end{array}    
\]


==> d-terms1SHORT.tex <==
\[
    \begin{array}{ll}
    \Dsyn{\var{1}} \defeq \var{1} & \Dsyn{\letin{\var{1}}{ \trm{1}}{\trm{2}}}\defeq \letin{\var{1}}{\Dsyn{ \trm{1}}}{\Dsyn{\trm{2}}} 
    \\
    \Dsyn{\nvMatch{\trm{3}}}\defeq \nvMatch{\Dsyn{\trm{3}}} \\
    \Dsyn{\tInl \trm{1}} \defeq \tInl\Dsyn{\trm{1}}
     & \Dsyn{\vMatch{\trm{3}}{\begin{array}{l}\;\;\tInl\var{1}\To\trm{1} \\
        \gor \tInr \var{2}\To \trm{2}\end{array}}}\defeq\\
     \Dsyn{\tInr \trm{1}} \defeq \tInr\Dsyn{\trm{1}} &
     \quad \vMatch{\Dsyn{\trm{3}}}{\begin{array}{l}\;\;\tInl\var{1}\To\Dsyn{\trm{1}}\\
        \gor \tInr \var{2}\To \Dsyn{\trm{2}}\end{array}} \\
    \Dsyn{\tUnit}\defeq\tUnit 
    % &  \Dsyn{\uMatch{\trm{3}}{ \trm{1}}}\defeq
    %  \uMatch{\Dsyn{\trm{3}}}{\Dsyn{ \trm{1}}}
     \\ 
     \Dsyn{\tPair{\trm{1}}{\trm{2}}}\defeq \tPair{\Dsyn{\trm{1}}}{\Dsyn{\trm{2}}} & \Dsyn{\trm{1}\,\trm{3}}\defeq \Dsyn{ \trm{1}}\,\Dsyn{\trm{3}} \\
     \Dsyn{\fun{\var{1}}{\trm{1}}}\defeq \fun{\var{1}}{\Dsyn{\trm{1}}} & 
     
    \end{array}
    \]
   \[
\begin{array}{ll} \Dsyn{\pMatch{\trm{3}}{\var{1}}{ \var{2}}{ \trm{1}}}\defeq \pMatch{\Dsyn{\trm{3}}}{\var{1}}{ \var{2}}{\Dsyn{ \trm{1}}}    \end{array}
\]        
     \[
 \begin{array}{ll}
 	\Dsynplain{\tRoll{\trm{1}}} \defeq \tRoll{\Dsyn{\trm{1}}}\qquad &\Dsynplain{\rMatch{\trm{1}}{\var{1}}{\trm{2}}}\defeq 
 	\rMatch{\Dsynplain{\trm{1}}}{\var{1}}{\Dsynplain{\trm{2}}} 
 \end{array}
 \]   
   
    
    \hrulefill
    \[
        \begin{array}{ll}
            \Dsyn{\cnst{c}} \defeq & \tPair{\cnst{c}}{\cnzero   }\\
            \Dsyn{\op(\trm{3}_1,\ldots,\trm{3}_n)}\defeq~
                               &\pMatch{\Dsyn{\trm{3}_1}}{\var{1}_1}{\var{1}_1'}
                               { \ldots \to\pMatch{\Dsyn{\trm{3}_n}}{\var{1}_n}{\var{1}_n'}
                               {\\
                               &\letin{ \var{2}}{\op(\var{1}_1,\ldots,\var{1}_n)}{} 
                               \\
                               &\letin{\var{3}_1}{\partial_1\op(\var{1}_1,\ldots,\var{1}_n)}{\ldots}\letin{\var{3}_n}{\partial_n\op(\var{1}_1,\ldots,\var{1}_n)}{}\\
                               & {\tPair{ \var{2}}{\var{1}_1' *\var{3}_1+\ldots
                               +\var{1}_n' *\var{3}_n}}}}\\
            \Dsyn{\tSign{\trm{3}}}\defeq & \tSign{(\tFst\Dsyn{\trm{3}})}
        \end{array} 
    \]
    


==> d-types1SHORT.tex <==
\[
\begin{array}{lll}
	\Dsynplain{\tvar{1}} \defeq {\tvar{1}}\quad & \Dsynplain{\trec{\tvar{1}}{\ty{1}}} \defeq \trec{\tvar{1}}{\Dsynplain{\ty{1}}} &
\end{array}    
\]
\[
\begin{array}{lll}
\Dsyn{\reals} \defeq {\reals}\t*{\tangentreals} & \Dsyn{\Init} \defeq \Init
& \\
\Dsyn{\Unit}\defeq \Unit &\Dsyn{\ty{1}\t+\ty{2}}\defeq \Dsyn{\ty{1}}\t+ \Dsyn{\ty{2}}
 &\\
\Dsyn{\ty{1}\To\ty{2}} \defeq \Dsyn{\ty{1}}\To\Dsyn{\ty{2}}\qquad &\Dsyn{{\ty{1}}\t*{\ty{2}}} \defeq {\Dsyn{\ty{1}}}\t*{\Dsyn{\ty{2}}} &
\end{array}    
\]


==> type-system-shortversion.tex <==
\footnotesize
\[
  \begin{array}{c}
\inferrule{
  ((\var{1} : \ty{1}) \in \ctx)
}{
  \DGinf {\var{1}}{\ty{1}}    
}
\quad
\inferrule{
  \DGinf{\trm{1}}{\ty{2}}\quad
  \DGinf[,\var{1}:\ty{2}]{\trm{2}}{\ty{1}}
}{
  \DGinf{\letin{\var{1}}{\trm{1}}{\trm{2}}}{\ty{1}}
}
\quad 
\inferrule{ (c\in\RRsyntax)}{\DGinf {\cnst{c}}\reals}\\ \\
   \inferrule{
     \set{\DGinf {\trm{1}_i} \reals}_{i=1}^n\quad (\op\in\Op_n)
   }{
     \DGinf {\op(\trm{1}_1,\ldots,\trm{1}_n)}\reals
   }
\quad 
\inferrule{\DGinf{\trm{1}}\Init}{\DGinf {\nvMatch{\trm{1}}}{\ty{1}}}\\ \\
   \inferrule{\DGinf {\trm{1}} {\ty{1}}}
   {\DGinf{\tInl\trm{1}}\ty{1}\t+\ty{2}}
  \quad
   \inferrule{\DGinf {\trm{1}} {\ty{1}}}
   {\DGinf{\tInr\trm{1}}\ty{1}\t+\ty{2}} \\ \\
   \inferrule{\DGinf{\trm{3}}{\ty{2}\t+\ty{3}}\quad
   \DGinf[,\var{1}:\ty{2}]{\trm{1}}{\ty{1}}\quad 
   \DGinf[,{\var{2}}:\ty{3}]{\trm{2}}{\ty{1}}
   }{\DGinf{\bvMatch{\trm{3}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}}{\ty{1}}}
   \quad 
   \inferrule{~}{\DGinf \tUnit \Unit}\\ \\ 
   \inferrule{\DGinf {\trm{1}} {\ty{1}}\quad \DGinf {\trm{2}} {\ty{2}}}
   {\DGinf {\tPair{\trm{1}}{\trm{2}}} {\ty{1}\t*\ty{2}}}
   \quad 
   \inferrule{
   \DGinf {\trm{3}}{\ty{2}\t*\ty{3}}\quad 
   \DGinf[{,\var{1}:\ty{2},\var{2}:\ty{3}}] {\trm{1}}{\ty{1}}}{\DGinf{\pMatch{\trm{3}}{\var{1}}{\var{2}}{\trm{1}}}{\ty{1}}}
   \\ \\
   \inferrule{\DGinf[,\var{1}:{\ty{2}}]{\trm{1}}{\ty{1}}}{\DGinf{\fun{\var{1}}{\trm{1}}}{\ty{2}\To\ty{1}}} \quad 
   \inferrule{\DGinf {\trm{1}} {\ty{2}\To\ty{1}}
   \quad\DGinf {\trm{2}}{\ty{2}} 
   }{\DGinf {\trm{1}\,\trm{2}}{\ty{1}}}
   \quad 
   \inferrule{\DGinf {\trm{3}} \reals}{\DGinf {\tSign\trm{3}} {\Unit\t+ \Unit}
   }
\end{array}
\]


\[
\begin{array}{c}
	\inferrule{
		\Delta\mid\Ginf{\trm{1}}{\subst{\ty{2}}{\sfor{\tvar{1}}{\trec{\tvar{1}}{\ty{2}}}}}
	}{
		\Delta\mid\Ginf {\tRoll{\trm{1}}}{\trec{\tvar{1}}{\ty{2}}}    
	}\qquad \qquad \qquad 
	\inferrule{
		\Delta\mid\Ginf{\trm{1}}{\trec{\tvar{1}}{\ty{2}}}
		\quad 
		\Delta\mid\Ginf[,\var{1}:\subst{\ty{2}}{\sfor{\tvar{1}}{\trec{\tvar{1}}{\ty{2}}}}]{\trm{2}}{\ty{1}}
	}
	{
		\Delta\mid\Ginf{\rMatch{\trm{1}}{\var{1}}{\trm{2}}}{\ty{1}}}
\end{array}
\]
\normalsize

==> type-system-source-short.tex <==
\footnotesize
\[
  \begin{array}{c}
\inferrule{ (c\in\RRsyntax)}{\Ginf {\cnst{c}}:\reals}
\quad\quad\quad\quad\quad
\inferrule{
    \set{\Ginf {\trm{1}_i} \reals}_{i=1}^n\quad (\op\in\Op_n)
  }{
    \Ginf {\op(\trm{1}_1,\ldots,\trm{1}_n)}\reals
  }
  \end{array}
\]

==> type-system-target-no-kinds.tex <==
\[
  \begin{array}{c} 
\inferrule{\left( i\in\NN ^\ast\right)   }
{\Ginf{\cncanoni{i} }{\tangentreals }}
\qquad
\inferrule{~}
{\Ginf{\cnzero}{\tangentreals }}
\qquad
\inferrule{\Ginf{\trm{1}}{\tangentreals }\quad \Ginf{\trm{2}}{\tangentreals }}
{\Ginf{\trm{1} + \trm{2}}{\tangentreals }}
\\
\\
\inferrule{\Ginf{\trm{1}}{\tangentreals }\quad 
\Ginf{\trm{2}}{\reals}}
{\Ginf{\trm{1}\ast\trm{2} }{\tangentreals }}
\qquad
\inferrule{\left( i\in\NN ^\ast \right)\quad \Ginf{\trm{1}}{\tangentreals }}
{\Ginf{\tangentprojection{i}{\trm{1}} }{ \targetreals ^i }}
\end{array}
\]


==> type-system-target.tex <==
\[
  \begin{array}{c} 
\inferrule{\left( i\in\NN ^\ast\right)   }
{\DGinf{\cncanoni{i} }{\tangentreals }}
\qquad
\inferrule{~}
{\DGinf{\cnzero}{\tangentreals }}
\qquad
\inferrule{\DGinf{\trm{1}}{\tangentreals }\quad \DGinf{\trm{2}}{\tangentreals }}
{\DGinf{\trm{1} + \trm{2}}{\tangentreals }}
\\
\\
\inferrule{\DGinf{\trm{1}}{\tangentreals }\quad 
\DGinf{\trm{2}}{\reals}}
{\DGinf{\trm{1}\ast\trm{2} }{\tangentreals }}
\qquad
\inferrule{\left( i\in\NN ^\ast \right)\quad \DGinf{\trm{1}}{\tangentreals }}
{\DGinf{\tangentprojection{i}{\trm{1}} }{ \targetreals ^i }}
\end{array}
\]

